On the Reflexivity of Point Sets

We introduce a new measure for planar point sets S that captures a combinatorial distance that S is from being a convex set: The reflexivity rho(S) of S is given by the smallest number of reflex vertices in a simple polygonalization of S. We prove various combinatorial bounds and provide efficient algorithms to compute reflexivity, both exactly (in special cases) and approximately (in general). Our study considers also some closely related quantities, such as the convex cover number kappa_c(S) of a planar point set, which is the smallest number of convex chains that cover S, and the convex partition number kappa_p(S), which is given by the smallest number of convex chains with pairwise-disjoint convex hulls that cover S. We have proved that it is NP-complete to determine the convex cover or the convex partition number and have given logarithmic-approximation algorithms for determining each.

==> Steiner-upper.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Steiner-upper.pstex}%
\end{picture}%
\setlength{\unitlength}{789sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7858,9261)(1801,-8914)
\put(6451,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$p_{n+1}$}}}
\put(6451,-8761){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$p_{0}$}}}
\put(1801,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$p_{-1}$}}}
\end{picture}


==> case2b1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{case2b1.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7725,7068)(676,-6817)
\put(8401,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}Pending point}}}
\put(1726,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$c_2 = 2$}}}
\put(3376,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_5$}}}
\put(2926,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_6$}}}
\put(2551,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_7$}}}
\put(1276,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$a_3$}}}
\put(676,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$c_3 = 2$}}}
\put(6676,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_0$}}}
\put(6376,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_1$}}}
\put(7951,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$a_0$}}}
\put(6976,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$c_0 = 2$}}}
\put(5926,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_2$}}}
\put(5101,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_3$}}}
\put(6076,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$a_1$}}}
\put(3826,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_4$}}}
\put(3451,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$a_2$}}}
\put(4351,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$c_1 = 2$}}}
\put(1276,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$a_4$}}}
\end{picture}


==> case2b2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{case2b2.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7725,7068)(676,-6817)
\put(8401,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}Pending point}}}
\put(1276,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$a_4$}}}
\put(676,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$c_3 = 2$}}}
\put(2551,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_7$}}}
\put(2926,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_6$}}}
\put(1276,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$a_3$}}}
\put(3376,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_5$}}}
\put(1726,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$c_2 = 2$}}}
\put(3451,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$a_2$}}}
\put(4501,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_4$}}}
\put(5101,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_3$}}}
\put(4351,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$c_1 = 2$}}}
\put(5926,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_2$}}}
\put(6376,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_1$}}}
\put(6976,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$c_0 = 2$}}}
\put(6076,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$a_1$}}}
\put(7951,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$a_0$}}}
\put(6676,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_0$}}}
\end{picture}


==> standard_pockets.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{standard_pockets.pstex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(12690,8667)(-269,-7972)
\put(5041,479){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$c_4 = 3$}}}
\put(721,-1681){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$c_3 = 3$}}}
\put(1351,-6541){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$c_1 = 3$}}}
\put(10081,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$c_8 = 1$}}}
\put(12421,-3571){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$c_7 = 0$}}}
\put(12151,-2581){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$c_6 = 0$}}}
\put(9901,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$c_5 = 1$}}}
\put(5491,-7801){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$c_0 = 2$}}}
\put(7831,-7441){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$a_0$}}}
\put(3826,-7891){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$a_1$}}}
\put(8236,254){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$a_5$}}}
\put(11926,-2041){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$a_6$}}}
\put(12331,-3256){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$a_7$}}}
\put(12286,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$a_8$}}}
\put(3376,-2176){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_0$}}}
\put(3601,-1816){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_1$}}}
\put(4321,-1501){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_2$}}}
\put(4906,-1546){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_3$}}}
\put(5671,-2851){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_4$}}}
\put(5626,-3571){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_5$}}}
\put(5536,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_6$}}}
\put(5311,-4471){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_7$}}}
\put(4816,-4651){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_8$}}}
\put(4321,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_9$}}}
\put(3781,-4516){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_{10}$}}}
\put(3466,-4156){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_{11}$}}}
\put(3151,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b_{12}$}}}
\put(-269,-4696){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$c_2 = 0$}}}
\put(2296,254){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$a_4$}}}
\put(451,-4156){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$a_3$}}}
\put(676,-5146){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$a_2$}}}
\end{picture}


==> twolayer.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{twolayer.pstex}%
\end{picture}%
\setlength{\unitlength}{1119sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(12690,8667)(-269,-7972)
\put(5041,479){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_4 = 3$}}}
\put(721,-1681){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_3 = 3$}}}
\put(1351,-6541){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_1 = 3$}}}
\put(10081,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_8 = 1$}}}
\put(12421,-3571){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_7 = 0$}}}
\put(12151,-2581){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_6 = 0$}}}
\put(9901,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_5 = 1$}}}
\put(5491,-7801){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_0 = 2$}}}
\put(7831,-7441){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_0$}}}
\put(3826,-7891){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_1$}}}
\put(8236,254){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_5$}}}
\put(11926,-2041){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_6$}}}
\put(12331,-3256){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_7$}}}
\put(12286,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_8$}}}
\put(3376,-2176){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$b_0$}}}
\put(3601,-1816){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$b_1$}}}
\put(4321,-1501){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$b_2$}}}
\put(4906,-1546){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$b_3$}}}
\put(5671,-2851){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$b_4$}}}
\put(5626,-3571){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$b_5$}}}
\put(5536,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$b_6$}}}
\put(5311,-4471){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$b_7$}}}
\put(4816,-4651){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$b_8$}}}
\put(4321,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$b_9$}}}
\put(3781,-4516){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$b_{10}$}}}
\put(3466,-4156){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$b_{11}$}}}
\put(3151,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$b_{12}$}}}
\put(-269,-4696){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_2 = 0$}}}
\put(2296,254){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_4$}}}
\put(451,-4156){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_3$}}}
\put(676,-5146){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_2$}}}
\end{picture}

